Spatial Coding Based on Minimum BER in 1-Bit Massive MIMO Systems

We consider a downlink 1-bit quantized multiuser (MU) multiple-input-multiple-output (MIMO) system, where 1-bit digital-to-analog (DACs) and analog-to-digital converters (ADCs) are used at the transmitter and the receiver for economical and computational efficiency. We end up with a discrete memoryless channel with input and output vectors belonging to the QPSK constellation. In the context of massive (MIMO) systems the number of base station (BS) antennas is much larger than the number of receive antennas. This leads to high input cardinality of the channel. In this work we introduce a method to reduce the input set based on the mimimum bit-error-ratio (BER) criterion combined with a non-linear precoding technique. This method is denoted as spatial coding. Simulations show that this spatial coding improves the BER behavior significantly removing the error floor due to coarse quantization.

==> SysMod.tex <==
\resizebox{9cm}{!} {
\begin{tikzpicture}


\node (in){};
\node[filter] (encoding) [right=of in][xshift=0cm ] {ENC};
\node[filter] [right=of in][xshift=0.07cm, yshift=0.07cm] {};
\node[filter] (scoding) [right=of encoding] [xshift=-0.2cm ] {$\mathcal{SC}$};
\node[filter]  [right=of encoding][xshift=-0.13cm, yshift=0.07cm] {};
\node[filter] (mapping) [right=of scoding] {$\mathcal{M}$};
%\node[filter] (lut) [below=of mapping][yshift=0.5cm] {LUT};
\node[filter] (quantizer1) [right=of mapping] {$\mathcal{Q} (\bullet) $};
\node [coefficient](power)[right=of quantizer1]{};
\node [above=of power][xshift=0.4cm,yshift=-1.2cm] {$\sqrt{\frac{P_{\text{tx}}}{N}}$};
\node[filter] (channel) [below=of power] [xshift=1.5cm ][yshift=1cm ] {$\matt H$};
\node[adder] (noise) [below=of channel] [yshift=0.1cm ]  {$+$};
\node (n)[right=of noise][xshift=-0.5cm] {$\boldsymbol{\eta}$};
\node[filter] (quantizer2) [left=of noise][xshift=-1.5cm]  {$\mathcal{Q} (\bullet) $};
\node[filter] (sdecoding) [left=of quantizer2][xshift=-2cm ] {$\mathcal{SD}$};
\node[filter] [left=of quantizer2][xshift=-1.93cm, yshift=0.07cm  ] {};
\node[filter] (decoding) [left=of sdecoding][xshift=0.2cm] {DEC};
\node[filter]  [left=of sdecoding][xshift=0.27cm, yshift=0.07cm] {};
\node (out) [left=of decoding][xshift=-0.0cm ]{};

\draw[DSP lines] [-stealth] ([yshift=0.3cm]in.east) -- ([yshift=0.3cm]encoding.west)node[pos=0.5,above,yshift=-0.1cm]{$\vect b_1$}node[pos=0.5,below,yshift=0.3cm] {$\vdots$};
\draw[DSP lines] [-stealth] ([yshift=-0.3cm]in.east) -- ([yshift=-0.3cm]encoding.west)node[pos=0.5,above,yshift=-0.1cm]{$\vect b_M$};
\draw[DSP lines] [-stealth] ([yshift=0.3cm]encoding.east) -- ([yshift=0.3cm]scoding.west)node[pos=0.5,above,yshift=-0.1cm]{$\vect {\tilde b}_1$}node[pos=0.5,below,yshift=0.3cm] {$\vdots$};
\draw[DSP lines] [-stealth] ([yshift=-0.3cm]encoding.east) -- ([yshift=-0.3cm]scoding.west)node[pos=0.5,above,yshift=-0.1cm]{$\vect {\tilde b}_M$};
\draw[DSP lines] [-stealth] ([yshift=0.3cm]scoding.east) -- ([yshift=0.3cm]mapping.west)node[pos=0.5,above,yshift=-0.1cm]{$\vect s_1$}node[pos=0.5,below,yshift=0.3cm] {$\vdots$};
\draw[DSP lines] [-stealth] ([yshift=-0.3cm]scoding.east) -- ([yshift=-0.3cm]mapping.west)node[pos=0.5,above,yshift=-0.1cm]{$\vect s_M$};
\draw[DSP lines] [-stealth] (mapping.east) -- (quantizer1.west)  node[pos=0.5,above]{$\vect x$};
%\draw[DSP lines] [dashed] (lut.north) -- (mapping.south);
\draw[DSP lines] [-stealth] (quantizer1.east) -- (power.west)node[pos=0.5,above]{$\vect x_Q$};
\draw[DSP lines] [-stealth] (power.east) -| (channel.north);
\draw[DSP lines] [-stealth] (channel.south) -- (noise.north)node[pos=0.5,above,xshift=0.2cm]{$\vect r$};
\draw[DSP lines] [-stealth] (n) -- (noise.east);
\draw[DSP lines] [-stealth] (noise.west) -- (quantizer2.east);
\draw[DSP lines] [-stealth] ([yshift=0.3cm]quantizer2.west) -- ([yshift=0.3cm]sdecoding.east) node[pos=0.5,above,xshift=-0.9cm,yshift=-0.1cm]{$\vect {\hat s}_1$}node[pos=0.5,below,yshift=0.3cm] {$\vdots$};;
\draw[DSP lines] [-stealth] ([yshift=-0.3cm]quantizer2.west) -- ([yshift=-0.3cm]sdecoding.east) node[pos=0.5,above,xshift=-0.9cm,yshift=-0.1cm]{$\vect {\hat s}_M$};
\draw[DSP lines] [-stealth] (sdecoding.west) -- (decoding.east);
\draw[DSP lines] [-stealth] ([yshift=0.3cm]decoding.west) -- ([yshift=0.3cm]out.east)node[pos=0.5,above,yshift=-0.1cm]{$\vect{ \hat b_1}$} node[pos=0.5,below,yshift=0.3cm] {$\vdots$};
\draw[DSP lines] [-stealth] ([yshift=-0.3cm]decoding.west) -- ([yshift=-0.3cm]out.east)node[pos=0.5,above,yshift=-0.1cm]{$\vect{ \hat b}_M$} ;
\end{tikzpicture}%
}

==> plots/BER_64_4_MU_0.2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor3}{rgb}{0.47059,0.67059,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=-2,
xlabel={$P_{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={coded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
-20	0.379457785298259\\
-16	0.31447012608807\\
-12	0.224367859543011\\
-8	0.0743607590885817\\
-7	0.0282053051395289\\
-6	0.00680093525985663\\
-5	0.0011625744047619\\
-4	0.00015250976062468\\
-3	7.50048003072197e-06\\
-2	0\\
-1	0\\
0	0\\
};
\addlegendentry{$r_{\text{SC}}=1$};

\addplot [color=mycolor2,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.389345918138761\\
-16	0.324588773681516\\
-12	0.234639016897081\\
-8	0.109870031682028\\
-7	0.0596818196364567\\
-6	0.0202667970750128\\
-5	0.00359272993471582\\
-4	0.000411026305683564\\
-3	2.85018241167435e-05\\
-2	0\\
-1	0\\
0	0\\
};
\addlegendentry{$r_{\text{SC}}=0.75$};
\addplot [color=mycolor3,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	0.350013900889657\\
-16	0.270849334357399\\
-12	0.167868243567588\\
-8	0.0722786258320532\\
-7	0.048578609030978\\
-6	0.0221419170826933\\
-5	0.00492481518817204\\
-4	0.000513032834101382\\
-3	0.000117007488479263\\
-2	4.30027521761393e-05\\
-1	0\\
0	0\\
};
\addlegendentry{$r_{\text{SC}}=0.5$};
\end{axis}
\end{tikzpicture}%

==> plots/BER_64_4_MU_0.8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor2}{rgb}{0.47059,0.67059,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-11,
xmax=10,
xlabel={$P_{\text{tx}}$ (dB)},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={Coded BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
-11	0.240414386520737\\
-7	0.199028737839222\\
-3	0.166138132840502\\
1	0.095817132296467\\
2	0.0697569644457245\\
3	0.0439078100998464\\
4	0.0234490007360471\\
5	0.0103881648425499\\
6	0.00380824372759857\\
7	0.00113357254864311\\
8	0.000266517057091654\\
9	7.6504896313364e-05\\
};
\addlegendentry{$r_{\text{SC}}=1$};

\addplot [color=mycolor1,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-11	0.179181467613927\\
-7	0.0868560587877624\\
-3	0.0353517625128008\\
1	0.0110217053891449\\
2	0.00705445148489503\\
3	0.00431377608166923\\
4	0.00245015681003584\\
5	0.00145259296594982\\
6	0.000768049155145929\\
7	0.000436527937788018\\
8	0.000183511744751664\\
9	3.55022721454173e-05\\
};
\addlegendentry{$r_{\text{SC}}=0.75$};
\addplot [color=mycolor2,solid,line width=2.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-19	0.258083017313108\\
-15	0.153099298355095\\
-11	0.0579927115335381\\
-7	0.000152009728622632\\
-6	3.00019201228879e-06\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\
1	0\\
};
\addlegendentry{$r_{\text{SC}}=0.5$};
\end{axis}
\end{tikzpicture}%
